Towards Fully Environment-Aware UAVs: Real-Time Path Planning with Online 3D Wind Field Prediction in Complex Terrain

Today, low-altitude fixed-wing Unmanned Aerial Vehicles (UAVs) are largely limited to primitively follow user-defined waypoints. To allow fully-autonomous remote missions in complex environments, real-time environment-aware navigation is required both with respect to terrain and strong wind drafts. This paper presents two relevant initial contributions: First, the literature's first-ever 3D wind field prediction method which can run in real time onboard a UAV is presented. The approach retrieves low-resolution global weather data, and uses potential flow theory to adjust the wind field such that terrain boundaries, mass conservation, and the atmospheric stratification are observed. A comparison with 1D LIDAR data shows an overall wind error reduction of 23% with respect to the zero-wind assumption that is mostly used for UAV path planning today. However, given that the vertical winds are not resolved accurately enough further research is required and identified. Second, a sampling-based path planner that considers the aircraft dynamics in non-uniform wind iteratively via Dubins airplane paths is presented. Performance optimizations, e.g. obstacle-aware sampling and fast 2.5D-map collision checks, render the planner 50% faster than the Open Motion Planning Library (OMPL) implementation. Test cases in Alpine terrain show that the wind-aware planning performs up to 50x less iterations than shortest-path planning and is thus slower in low winds, but that it tends to deliver lower-cost paths in stronger winds. More importantly, in contrast to the shortest-path planner, it always delivers collision-free paths. Overall, our initial research demonstrates the feasibility of 3D wind field prediction from a UAV and the advantages of wind-aware planning. This paves the way for follow-up research on fully-autonomous environment-aware navigation of UAVs in real-life missions and complex terrain.

==> images/Planning/Improvements/HeightMapChecking/CollisionChecking.tikz <==
\tikzset{font={\fontsize{12pt}{12}\selectfont}}
\begin{tikzpicture}[auto, scale=0.7, every node/.style={transform shape}]
%orange/red markers
\draw [fill=orange,draw=none] (3.5,2.5) rectangle (5.5,4.5);
\draw [fill=red,draw=none] (4.0,3.0) rectangle (5.0,4.0);
\draw [fill=red,draw=none] (13.0,3.0) rectangle (14.0,4.0);
%grey markers. Left plot.
\draw [fill=lightgray,draw=none] (1.0,0.0) rectangle (3.0,1.0);
\draw [fill=lightgray,draw=none] (1.0,1.0) rectangle (3.0,2.0);
\draw [fill=lightgray,draw=none] (0.0,2.0) rectangle (3.0,3.0);
\draw [fill=lightgray,draw=none] (0.0,3.0) rectangle (2.0,4.0);
\draw [fill=lightgray,draw=none] (0.0,4.0) rectangle (2.0,5.0);
%grey markers. Right plot
\draw [fill=lightgray,draw=none] (10.0,0.0) rectangle (11.0,5.0);

\draw[step=1cm,gray,very thin] (0.0,0.0) grid (6	.0,5.0);
\draw[thick,->] (0,0) -- (6.3,0.0) node[anchor=north] {};
\draw[thick,->] (0,0) -- (0,5.3) node[anchor=south] {y-axis};
\node[draw=none] at (5.8,-0.3) {x-axis};
\node[draw=none] at (0.5,0.5) {10};
\node[draw=none] at (1.5,0.5) {12};
\node[draw=none] at (2.5,0.5) {13};
\node[draw=none] at (3.5,0.5) {8};
\node[draw=none] at (4.5,0.5) {6};
\node[draw=none] at (5.5,0.5) {4};

\node[draw=none] at (0.5,1.5) {19};
\node[draw=none] (v2) at (1.5,1.5) {11};
\node[draw=none] (v4) at (2.5,1.5) {15};
\node[draw=none] at (3.5,1.5) {12};
\node[draw=none] at (4.5,1.5) {10};
\node[draw=none] at (5.5,1.5) {8};

\node[draw=none] at (0.5,2.5) {25};
\node[draw=none] at (1.5,2.5) {20};
\node[draw=none] at (2.5,2.5) {18};
\node[draw=none] at (3.5,2.5) {15};
\node[draw=none] at (4.5,2.5) {13};
\node[draw=none] at (5.5,2.5) {11};

\node[draw=none] at (0.5,3.5) {30};
\node[draw=none] at (1.5,3.5) {18};
\node[draw=none] at (2.5,3.5) {15};
\node[draw=none] at (3.5,3.5) {10};
\node[draw=none] at (4.5,3.5) {8};
\node[draw=none] at (5.5,3.5) {6};

\node[draw=none] (v1) at (0.5,4.5) {28};
\node[draw=none] (v3) at (1.5,4.5) {16};
\node[draw=none] at (2.5,4.5) {13};
\node[draw=none] at (3.5,4.5) {8};
\node[draw=none] at (4.5,4.5) {6};
\node[draw=none] at (5.5,4.5) {4};

\draw[step=1cm,gray,very thin] (9.0,0.0) grid (15.0,5.0);
\draw[thick,->] (9,0) -- (15	.3,0) node[anchor=north] {};
\draw[thick,->] (9,0) -- (9,5.3) node[anchor=south] {y-axis};
\node[draw=none] at (14.8,-0.3) {x-axis};

\node[draw=none] at (9.5,0.5) {19};
\node[draw=none] at (10.5,0.5) {19};
\node[draw=none] at (11.5,0.5) {15};
\node[draw=none] at (12.5,0.5) {15};
\node[draw=none] at (13.5,0.5) {12};
\node[draw=none] at (14.5,0.5) {10};

\node[draw=none] at (9.5,1.5) {25};
\node[draw=none] at (10.5,1.5) {25};
\node[draw=none] at (11.5,1.5) {20};
\node[draw=none] at (12.5,1.5) {18};
\node[draw=none] at (13.5,1.5) {15};
\node[draw=none] at (14.5,1.5) {13};

\node[draw=none] at (9.5,2.5) {30};
\node[draw=none] at (10.5,2.5) {30};
\node[draw=none] at (11.5,2.5) {20};
\node[draw=none] at (12.5,2.5) {18};
\node[draw=none] at (13.5,2.5) {15};
\node[draw=none] at (14.5,2.5) {13};

\node[draw=none] at (9.5,3.5) {30};
\node[draw=none] at (10.5,3.5) {30};
\node[draw=none] at (11.5,3.5) {20};
\node[draw=none] at (12.5,3.5) {18};
\node[draw=none] at (13.5,3.5) {15};
\node[draw=none] at (14.5,3.5) {13};

\node[draw=none] at (9.5,4.5) {30};
\node[draw=none] at (10.5,4.5) {30};
\node[draw=none] at (11.5,4.5) {18};
\node[draw=none] at (12.5,4.5) {15};
\node[draw=none] at (13.5,4.5) {10};
\node[draw=none] at (14.5,4.5) {8};

\draw[->, ultra thick] (6.5, 2.0) -- (8.5, 2.0);

\node[draw=none] at (3.0,-1.0) {a) Original Height Map};
\node[draw=none] at (12.0,-1.0) {b) Pre-Evaluated Height Map};

%Path: Left
\draw[red,thick]  plot[smooth, tension=.7] coordinates {(1.1,5.0) (1.9,0)}; %main
\draw[red,dashed,thick]  plot[smooth, tension=.7] coordinates {(0.6,5.0) (1.4,0)}; %left
\draw[red,dashed,thick]  plot[smooth, tension=.7] coordinates {(1.6,5.0) (2.4,0)}; %right
%Path: Right
\draw[red,thick]  plot[smooth, tension=.7] coordinates {(10.1,5.0) (10.9,0)}; %main

\end{tikzpicture}

==> images/WindPred/Implementation/Architecture/Architecture.tikz <==
\tikzstyle{base} = [draw, text width=5em, minimum height=3.5em]
\tikzstyle{process} = [base, rectangle, text centered, text width=16em, minimum height=3em, fill=blue!15]
\tikzstyle{extprocess} = [base, rectangle, text centered, text width=16em, minimum height=3em, fill=green!15]
\tikzstyle{inout} = [base, trapezium, trapezium left angle=70, trapezium right angle=-70, text badly centered, trapezium stretches=true, fill=orange!15]
\tikzstyle{line} = [draw, -latex']

\begin{tikzpicture}[node distance=1.2cm, scale=0.75, every node/.style={transform shape}]
\node [inout] (nwp) {NWP \\ data};
\node [inout, left of=nwp, node distance=2.2cm] (dem) {DEM \\ data};
\node [inout, right of=nwp, node distance=2.2cm] (simparam) {simulation parameters};

\coordinate [below of=nwp, node distance=0.8cm] (inputs);

\node [extprocess, below of=inputs, node distance=0.8cm] (updated) {updated?};
\coordinate [right of=updated, node distance=3.5cm] (updatedDecision);
\coordinate [below of=updatedDecision,node distance=1cm] (updatedDecisionNo1);
\coordinate [below of=updated,node distance=1cm] (updatedDecisionNo2);

\node [process, right of=updatedDecision, node distance=3.5cm] (init) {initialize model with DEM, NWP and simulation parameters};
\node [process, below of=init] (grid) {create grid and interpolate NWP data to its nodes};
\node [process, below of=grid] (fem_setup) {set up weak formulation of FEM problem \eqref{eqn:PL_WindPred_weak_form}};
\node [process, below of=fem_setup] (vel_pot) {solve for velocity potential $\lambda$};
\node [process, below of=vel_pot] (pred) {add potential field to initial wind field \eqref{eqn:PL_WindPred_wind_pred}};
\node [inout, left of=pred, node distance=7cm] (windfield) {adjusted wind field};
\node [extprocess, below of=windfield,node distance=1.4cm] (planner) {flight planner};

\path [line] (dem) |- (inputs) -- (updated);
\path [line] (nwp) -- (updated);
\path [line] (simparam) |- (inputs) -- (updated);
\path [draw] (updated) -- (updatedDecision);
\path [line] (updatedDecision) |- (updatedDecisionNo2) -- (updated);
\path (updatedDecision) edge node[right]{No} (updatedDecisionNo1);
\path (updatedDecisionNo1) edge node [below,color=gray]{0.5 Hz} (updatedDecisionNo2);

\path (updatedDecision) edge[-latex'] node[above]{Yes} (init);
\path [line] (init) -- (grid);
\path [line] (grid) -- (fem_setup);
\path [line] (fem_setup) -- (vel_pot);
\path [line] (vel_pot) -- (pred);
\path [line] (pred) -- (windfield);
\path [line] (windfield) -- (planner);

%Legend %0.35
\node (legend_data) at ( 9.06,-7.42) [text width=2em, minimum height=1em, fill=orange!15,label=left:Data] {};
\node (legend_process) [text width=2em, minimum height=1em, fill=blue!15,below of=legend_data, node distance=0.35cm, label=left:Wind model calculation] {};
\node (legend_extprocess) [text width=2em, minimum height=1em, fill=green!15,below of=legend_process, node distance=0.35cm, label=left:External/administrative process] {};

\end{tikzpicture}

%\path [line] (updatedDecisionNo2) -- (updated);
%\path (updatedDecision) | (updated);
%\path [line] (updatedDecision) (init);
%edge["Yes"']
%\path [line] (updatedDecision) -- (init);
